Talk Less, Interact Better: Evaluating In-context Conversational Adaptation in Multimodal LLMs

Humans spontaneously use increasingly efficient language as interactions progress, by adapting and forming ad-hoc conventions. This phenomenon has been studied extensively using reference games, showing properties of human language that go beyond relaying intents. It remains unexplored whether multimodal large language models (MLLMs) similarly increase communication efficiency during interactions, and what mechanisms they may adopt for this purpose. We introduce ICCA, an automated framework to evaluate such conversational adaptation as an in-context behavior in MLLMs. We evaluate several state-of-the-art MLLMs, and observe that while they may understand the increasingly efficient language of their interlocutor, they do not spontaneously make their own language more efficient over time. This latter ability can only be elicited in some models (e.g., GPT-4) with heavy-handed prompting. This shows that this property of linguistic interaction does not arise from current training regimes, even though it is a common hallmark of human language. ICCA is available at https://github.com/lil-lab/ICCA.

==> figs/glove_sim_wnd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  yshift=6cm,
  xshift=1.3cm
},
tick align=outside,
tick pos=left,
x grid style={plotcolor9},
xlabel={Repetition \#},
xmin=1, xmax=6,
xtick style={color=black},
y grid style={plotcolor9},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=black, fill=plotcolor9, opacity=0.2]
(axis cs:2,0.913940118218738)
--(axis cs:2,0.87144818480506)
--(axis cs:3,0.907871881513684)
--(axis cs:4,0.923780447603376)
--(axis cs:5,0.911597547140317)
--(axis cs:6,0.933668370627695)
--(axis cs:6,0.972303727710689)
--(axis cs:6,0.972303727710689)
--(axis cs:5,0.961058108384411)
--(axis cs:4,0.960625365735204)
--(axis cs:3,0.946526641371074)
--(axis cs:2,0.913940118218738)
--cycle;

\addplot [semithick, plotcolor9, mark=o, mark size=1, mark options={solid}, dash pattern=on 5.55pt off 2. 4pt]
table {%
2 0.893118390744483
3 0.928148809958387
4 0.943837794923672
5 0.937839263118804
6 0.954811320122745
};
\addlegendentry{GloVe-Sim}



\path [draw=black, fill=plotcolor9, opacity=0.2]
(axis cs:2,0.347115259300412)
--(axis cs:2,0.241687423797115)
--(axis cs:3,0.135571965668984)
--(axis cs:4,0.0963227513227514)
--(axis cs:5,0.0956545781893004)
--(axis cs:6,0.062227733686067)
--(axis cs:6,0.168928938859494)
--(axis cs:6,0.168928938859494)
--(axis cs:5,0.230224959582598)
--(axis cs:4,0.197731205908289)
--(axis cs:3,0.271300355229072)
--(axis cs:2,0.347115259300412)
--cycle;

\addplot [semithick, plotcolor9, mark=*, mark size=1, mark options={solid}]
table {%
2 0.293034116998784
3 0.195256820461069
4 0.142939814814815
5 0.156152630805409
6 0.11006025867137
};
\addlegendentry{\wnr}

\end{axis}

\end{tikzpicture}


==> figs/image_impact_experiments.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\newcommand{\accmarker}{*}
\begin{tikzpicture}
\begin{groupplot}[
   group style={
      group size=3 by 1,
      vertical sep=32pt,
      horizontal sep=0pt,
      x descriptions at=edge bottom},
   width=3cm,
   height=3.5cm,
   ylabel={},
   ytick pos=left,
   ylabel shift = -3 pt,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=0, %
   ymax=105,
   ytick={25, 50, 75, 100}, 
   yticklabels={25, 50, 75, 100}, yticklabel style={font=\scriptsize},
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],

\nextgroupplot[title style={align=center, text width=4cm, yshift=-6}, title={\imghidden},   ylabel shift = -9.5 pt,  yticklabels={25, 50, 75, 100}, yticklabel style={font=\scriptsize}, xticklabels={1, 2, 3, 4, 5, 6}]
\input{figs/main_results/img_masked}




\nextgroupplot[title style={align=center, text width=4cm, yshift=-6}, title={\imgmisleading}, scaled ticks=false, tick label style={/pgf/number format/fixed},
 ylabel shift = -10 pt, yticklabel=\empty, xticklabels={1, 2, 3, 4, 5, 6}, xlabel={Repetition \#}]
\input{figs/main_results/img_misleading}


\nextgroupplot[title style={align=center, text width=3cm, yshift=-6}, title={\misleadingLastRep}, scaled ticks=false, tick label style={/pgf/number format/fixed}, yticklabel=\empty,
 ylabel shift = -10 pt, xticklabels={1, 2, 3, 4, 5, 6}]
 \input{figs/main_results/imgonce_misleadingRep6}

\end{groupplot}

\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    yshift=0.5cm,
    xshift=-3.5cm, 
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:idefics}& \scriptsize IDEFICS &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llava}& \scriptsize  llava &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gpt}& \scriptsize  GPT4&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemini}& \scriptsize  Gemini&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:claude}& \scriptsize Claude&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human}& \scriptsize Human (Standard Setup)&[3pt]
    \\};

\end{tikzpicture}


==> figs/listener_experiments_plots.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\newcommand{\accmarker}{*}
\begin{tikzpicture}
\begin{groupplot}[
   group style={
      group size=4 by 2,
      vertical sep=32pt,
      horizontal sep=0pt,
      x descriptions at=edge bottom},
   width=3cm,
   height=3.5cm,
   ylabel={},
   ytick pos=left,
   ylabel shift = -3 pt,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=0, %
   ymax=105,
   ytick={25, 50, 75, 100}, 
   yticklabels={25, 50, 75, 100}, yticklabel style={font=\scriptsize},
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],

   
\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\standardlistener}, xticklabels={1, 2, 3, 4, 5, 6}, ylabel={Acc \%}] %
\input{figs/main_results/standardlistener}


\nextgroupplot[title style={align=center, text width=4cm, yshift=-6}, title={\nohist},  xticklabels={1, 2, 3, 4, 5, 6}, yticklabels=\empty, yticklabel style={font=\scriptsize}, xlabel={Repetition \#}, xlabel style={xshift=44}]
\input{figs/main_results/no_hist}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-6}, title={\imgonce}, tick label style={/pgf/number format/fixed}, yticklabel=\empty, xticklabels={1, 2, 3, 4, 5, 6}]
\input{figs/main_results/imgonce}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\noshuffle}, yticklabels=\empty, ylabel shift = -6 pt,  xticklabels={1, 2, 3, 4, 5, 6}]
\input{figs/main_results/no_shuffle}











\end{groupplot}

\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-1.9cm, %
    yshift=0.5cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:idefics}& \scriptsize IDEFICS &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llava}& \scriptsize  \llava &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gpt}& \scriptsize  GPT4&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemini}& \scriptsize  Gemini&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:claude}& \scriptsize  Claude&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human}& \scriptsize Human (Standard Setup)&[3pt]
    \\};

\end{tikzpicture}


==> figs/speaker_experiments_additional_metrics.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\definecolor{saddlebrown153760}{RGB}{153,76,0}

\newcommand{\maxtokenlim}{20}
\newcommand{\maxedlim}{7}
\newcommand{\plotyshift}{-1.3cm}

\newcommand{\accmarker}{*}
\newcommand{\tokenmarker}{*}
\newcommand{\wndmarker}{*}



\begin{tikzpicture}


\begin{groupplot}[
   group style={
      group size=4 by 4,
      vertical sep=0pt,
      horizontal sep=5pt,
      x descriptions at=edge bottom},
   width=3cm,
   height=3cm,
   ylabel={},
   ytick pos=left,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=-1, %
   xmin=0.5,
   ymax=110,
   ytick={20, 40, ..., 100}, 
   yticklabels={20, 40, ..., 100}, 
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],




\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\standardspeaker}, ytick={0,1,...,\maxedlim},  yticklabels={0,1,...,\maxedlim}, ymin=0, ymax=\maxedlim+0.5, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}, ylabel={\wnd}, ylabel shift = 6 pt]
\input{figs/main_results/standard_speaker_ed}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\griceaninstruct}, ytick={0,1,...,\maxedlim}, yticklabels=\empty, ymin=0, ymax=\maxedlim+0.5, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}, xlabel={Repetition \#}, xlabel style={xshift=45}]
\input{figs/main_results/griceanhint_ed}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4},  title={\explicitinstruct}, ytick={0,1,...,\maxedlim}, yticklabels=\empty, ymin=0, ymax=\maxedlim+0.5, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}]
\input{figs/main_results/explicit_ed}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\explicitconsistency}, ytick={0,1,...,\maxedlim}, yticklabels=\empty, ymin=0, ymax=\maxedlim+0.5, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}]
\input{figs/main_results/explicit_consistency_ed}



\end{groupplot}


\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-2cm,
    yshift=0.5cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:idefics_token}& \scriptsize IDEFICS &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llava_token}& \scriptsize  LLava &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gpt_token}& \scriptsize  GPT4&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemini_token}& \scriptsize  Gemini&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:claude_token}& \scriptsize  Claude&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human}& \scriptsize Human (Standard Setup)&[3pt]
    \\};

\end{tikzpicture}


==> figs/speaker_experiments_plots.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\definecolor{saddlebrown153760}{RGB}{153,76,0}

\newcommand{\maxtokenlim}{20}
\newcommand{\maxwnrlim}{1}
\newcommand{\plotyshift}{-1.3cm}

\newcommand{\accmarker}{*}
\newcommand{\tokenmarker}{*}
\newcommand{\wndmarker}{*}



\begin{tikzpicture}


\begin{groupplot}[
   group style={
      group size=4 by 4,
      vertical sep=0pt,
      horizontal sep=5pt,
      x descriptions at=edge bottom},
   width=3cm,
   height=2.8cm,
   ylabel={},
   ytick pos=left,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=-1, %
   xmin=0.5,
   ymax=110,
   ytick={20, 40, ..., 100}, 
   yticklabels={20, 40, ..., 100}, 
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\standardspeaker}, ylabel={Acc \%}]
\input{figs/main_results/standard_speaker_acc}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-2}, title={\griceaninstruct}, yticklabel=\empty]
\input{figs/main_results/griceanhint_acc}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\explicitinstruct}, ytick={20, 40,..., 100}, yticklabels=\empty]
\input{figs/main_results/explicit_acc}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, title={\explicitconsistency},  yticklabels=\empty]
\input{figs/main_results/explicit_consistency_acc}


\nextgroupplot[ytick={5, 10, ..., \maxtokenlim}, yticklabels={5, 10, ..., \maxtokenlim}, ymin=0, ymax=\maxtokenlim+2, ylabel={Msg len (tokens)}, ylabel shift=3pt] %
\input{figs/main_results/standard_speaker_tokens}

\nextgroupplot[ ytick={5, 10, ..., \maxtokenlim}, yticklabel=\empty, ymin=0, ymax=\maxtokenlim+2]
\input{figs/main_results/griceanhint_tokens}

\nextgroupplot[ ytick={5, 10, ..., \maxtokenlim}, yticklabel=\empty, ymin=0, ymax=\maxtokenlim+2]
\input{figs/main_results/explicit_tokens}

\nextgroupplot[ ytick={5, 10, ..., \maxtokenlim}, ymin=0, ymax=\maxtokenlim+2.5, yticklabels=\empty]
\input{figs/main_results/explicit_consistency_tokens}





\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0,0.2,0.4, 0.6, 0.8, 1},  yticklabels={0,0.2,0.4, 0.6, 0.8, 1.0}, ymin=0, ymax=\maxwnrlim+0.1, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}, ylabel={\wnr}, ylabel shift=1.5pt]
\input{figs/main_results/standard_speaker_wer}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0,0.2,0.4, 0.6, 0.8, 1}, yticklabels=\empty, ymin=0, ymax=\maxwnrlim+0.1, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}, xlabel={Repetition \#}, xlabel style={xshift=45}]
\input{figs/main_results/griceanhint_wer}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0,0.2,0.4, 0.6, 0.8, 1.0}, yticklabels=\empty, ymin=0, ymax=\maxwnrlim+0.1, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}]
\input{figs/main_results/explicit_wer}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0,0.2,0.4, 0.6, 0.8, 1.0}, yticklabels=\empty, ymin=0, ymax=\maxwnrlim+0.1, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}]
\input{figs/main_results/explicit_consistency_wer}






\end{groupplot}


\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-2cm,
    yshift=0.5cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:idefics_token}& \scriptsize \idefics &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llava_token}& \scriptsize  \llava &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gpt_token}& \scriptsize  \gptv &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemini_token}& \scriptsize  \gemini &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:claude_token}& \scriptsize Claude&[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human_token}& \scriptsize Human (Standard Setup)&[3pt]
    \\};

\end{tikzpicture}

